What Data Enables Optimal Decisions? An Exact Characterization for Linear Optimization

We study the fundamental question of how informative a dataset is for solving a given decision-making task. In our setting, the dataset provides partial information about unknown parameters that influence task outcomes. Focusing on linear programs, we characterize when a dataset is sufficient to recover an optimal decision, given an uncertainty set on the cost vector. Our main contribution is a sharp geometric characterization that identifies the directions of the cost vector that matter for optimality, relative to the task constraints and uncertainty set. We further develop a practical algorithm that, for a given task, constructs a minimal or least-costly sufficient dataset. Our results reveal that small, well-chosen datasets can often fully determine optimal decisions -- offering a principled foundation for task-aware data selection.

==> figures/cones_with_C_1.tex <==
\begin{tikzpicture}[overlay,scale=1.5]


% Define the vertices with non-orthogonal angles
\coordinate (O) at (0,0);
\coordinate (A1) at (0.707*2.3,-0.707*2.3);
\coordinate (A2) at (0.894*2.3,0.447*2.3);

\coordinate (B1) at ( -0.447*2.3,-0.894*2.3);
\coordinate (B2) at (A1);

\coordinate (C1) at (B1);
\coordinate (C2) at ( -0.875*2.3, 0.25*2.3);

\coordinate (D1) at (C2);
\coordinate (D2) at ( -0.244*2.3,0.970*2.3);

\coordinate (E1) at (A2);
\coordinate (E2) at (D2);

%\node[anchor=east, text=red, xshift=-5pt] at (A) {\Large $x_1$};
%\node[anchor=south, text=blue, yshift=5pt] at (B) {\Large $x_2$};
%\node[anchor=west, text=green,xshift=5pt] at (C) {\Large $x_3$};
%\node[anchor=north west, text=orange] at (D) {\Large $x_4$};
%\node[anchor=north, text=purple, yshift=-5pt] at (E) {\Large $x_5$};






% Color each extreme point differently

% Draw dual cones for each extreme point
% Dual cone at A
\draw[ thick, dashed] (O) -- (A1);
\draw[ thick, dashed] (O) -- (A2);
\fill[red, opacity=0.2] (O) -- (A1) -- (A2) -- cycle;

% Dual cone at B
\draw[ thick, dashed] (O) -- (B1);
\draw[ thick, dashed] (O) -- (B2);
\fill[blue, opacity=0.2] (O) -- (B1) -- (B2) -- cycle;

% Dual cone at C
\draw[thick, dashed] (O) -- (C1);
\draw[ thick, dashed] (O) -- (C2);
\fill[green, opacity=0.2] (O) -- (C1) -- (C2) -- cycle;

% Dual cone at D
\draw[ thick, dashed] (O) -- (D1);
\draw[ thick, dashed] (O) -- (D2);
\fill[orange,opacity=0.2] (O) -- (D1) -- (D2) -- cycle;

% Dual cone at E
\draw[ thick, dashed] (O) -- (E1);
\draw[ thick, dashed] (O) -- (E2);
\fill[purple, opacity=0.2] (O) -- (E1) -- (E2) -- cycle;


%\node[anchor=center, text=red, font=\large] at (1.3, 0) {$\Lambda(x_1)$};
%\node[anchor=center, text=blue, font=\large] at (0.3, -1) {$\Lambda(x_2)$};
%\node[anchor=center, text=green, font=\large] at (-1, -0.5) {$\Lambda(x_3)$};
%\node[anchor=center, text=orange, font=\large] at (-1, 1) {$\Lambda(x_4)$};
\node[anchor=center, font=\Huge] at (0,-1) {$\cC$};
\node[anchor=center, font=\Huge] at (0.3,1) {$\cC'$};



\coordinate (O1) at ( -1,-0.25);
\coordinate (O2) at (2,-0.1);
\coordinate (O3) at (0,-3.8);
\coordinate (O4) at (-1,-1.6);


\coordinate (V1) at ( 1.2,0);
\coordinate (V2) at (-2,0.1);
\coordinate (V3) at (-0,3.8);
\coordinate (V4) at (1,1.6);
\draw[thick] 
    (V1) .. controls (V2) and (V3) ..  (V1) ;


%\fill[red] (O1) circle (2pt);
%\fill[red] (O2) circle (2pt);
%\fill[red] (O3) circle (2pt);
%\fill[red] (O4) circle (2pt);
\draw[thick] 
    (O1) .. controls (O2) and (O3) ..  (O1) ;


\draw[ thick, ->] ( -0.447*1.5,-0.894*1.5 ) -- ( -0.447*1.5 -0.894 ,-0.894*1.5 +0.447 );

\draw[ thick, ->] (0.894*1.5,0.447*1.5) -- (0.894*1.5 - 0.447,0.447*1.5 + 0.894);
\draw[ thick, ->] ( -0.244*1.8,0.970*1.8)-- ( -0.244*1.8 +0.970,0.970*1.8 + 0.244);
\node[anchor=center, font=\large] at (-1,-2.3) {$F(x_3,\delta)$};
\node[anchor=center, font=\large] at (-1.1,-1.4) {$\delta$};
\node[anchor=center, font=\large] at (1.3,1.2) {$\delta'$};
\node[anchor=center, font=\large] at (0,2) {$\delta''$};

\node[anchor=center, font=\large] at (-0.5,2.5) {$F(x_5,\delta'')$};
\node[anchor=center, font=\large] at (2.5,1.3) {$F(x_5,\delta')$};


\end{tikzpicture}

==> figures/cones_with_C_2.tex <==
              \begin{tikzpicture}[scale=1.5]

% Define the vertices with non-orthogonal angles
\coordinate (A) at (0,0);
\coordinate (A1) at (1,-2/2);
\coordinate (A2) at (1,1/2);
\coordinate (B) at (2,2);
\coordinate (B1) at (2 -1*0.4,2-2*0.4);
\coordinate (B2) at (2 +1*0.7,2 -1*0.7);
\coordinate (C) at (4,1);
\coordinate (C1) at (4 -1*0.5,1-2*0.5);
\coordinate (C2) at (4 -2.5*0.4,1 +1*0.4);
\coordinate (D) at (3,-1.5);
\coordinate (D1) at (3 -2.5*0.4,-1.5 +1*0.4);
\coordinate (D2) at (3 -1/2 * 0.5,-1.5 +2 *0.5);
\coordinate (E) at (1,-2);
\coordinate (E1) at (1 +2 * 0.5,-2+1 * 0.5);
\coordinate (E2) at (1-1/2 * 0.5,-2+2 *0.5);

\node[anchor=east, text=red, xshift=-5pt] at (A) {\Large $x_1$};
\node[anchor=south, text=blue, yshift=5pt] at (B) {\Large $x_2$};
\node[anchor=west, text=green,xshift=5pt] at (C) {\Large $x_3$};
\node[anchor=north west, text=orange] at (D) {\Large $x_4$};
\node[anchor=north, text=purple, yshift=-5pt] at (E) {\Large $x_5$};




% Draw the polyhedron (polygon in 2D) with non-orthogonal angles
\draw[thick, fill=gray!20] (A) -- (B) -- (C) -- (D) -- (E) -- cycle;

\draw[ thick, blue, ->] (1,-2) -- (1 - 0.447,-2 + 0.894);
\draw[ thick, blue, ->] ( 4,1 ) -- ( 4 -0.894 ,1 +0.447 );


\draw[ thick,blue, ->] ( 1,-2)-- ( 1 +0.970,-2 + 0.244);

\node[anchor=center,blue, font=\large] at (3.6,1.4) {$\delta$};
\node[anchor=center,blue, font=\large] at (0.6,-1.7) {$\delta'$};
\node[anchor=center,blue, font=\large] at (1.6,-2.05) {$\delta''$};

% Color each extreme point differently
\fill[red] (A) circle (3pt);
\fill[blue] (B) circle (3pt);
\fill[green] (C) circle (3pt);
\fill[orange] (D) circle (3pt);
\fill[purple] (E) circle (3pt);

% Draw dual cones for each extreme point
% Dual cone at A
\draw[red, thick, dashed] (A) -- (A1);
\draw[red, thick, dashed] (A) -- (A2);
\fill[red, opacity=0.2] (A) -- (A1) -- (A2) -- cycle;

% Dual cone at B
\draw[blue, thick, dashed] (B) -- (B1);
\draw[blue, thick, dashed] (B) -- (B2);
\fill[blue, opacity=0.2] (B) -- (B1) -- (B2) -- cycle;

% Dual cone at C
\draw[green, thick, dashed] (C) -- (C1);
\draw[green, thick, dashed] (C) -- (C2);
\fill[green, opacity=0.2] (C) -- (C1) -- (C2) -- cycle;

% Dual cone at D
\draw[orange, thick, dashed] (D) -- (D1);
\draw[orange, thick, dashed] (D) -- (D2);
\fill[orange, opacity=0.2] (D) -- (D1) -- (D2) -- cycle;

% Dual cone at E
\draw[purple, thick, dashed] (E) -- (E1);
\draw[purple, thick, dashed] (E) -- (E2);
\fill[purple, opacity=0.2] (E) -- (E1) -- (E2) -- cycle;


\node[anchor=center, text=red, font=\large] at (0.7, 0) {$\Lambda(x_1)$};
\node[anchor=center, text=blue, font=\large] at (2.1, 1.4) {$\Lambda(x_2)$};
\node[anchor=center, text=green, font=\large] at (3.5, 0.8) {$\Lambda(x_3)$};
\node[anchor=center, text=orange, font=\large] at (2.5, -1) {$\Lambda(x_4)$};
\node[anchor=center, text=purple, font=\large] at (1.3,-1.5) {$\Lambda(x_5)$};


\end{tikzpicture}

==> figures/opt_cones_1.tex <==
        \begin{tikzpicture}[scale=1.5]

% Define the vertices with non-orthogonal angles
\coordinate (O) at (0,0);
\coordinate (A1) at (0.707*2.3,-0.707*2.3);
\coordinate (A2) at (0.894*2.3,0.447*2.3);

\coordinate (B1) at ( -0.447*2.3,-0.894*2.3);
\coordinate (B2) at (A1);

\coordinate (C1) at (B1);
\coordinate (C2) at ( -0.875*2.3, 0.25*2.3);

\coordinate (D1) at (C2);
\coordinate (D2) at ( -0.244*2.3,0.970*2.3);

\coordinate (E1) at (A2);
\coordinate (E2) at (D2);

%\node[anchor=east, text=red, xshift=-5pt] at (A) {\Large $x_1$};
%\node[anchor=south, text=blue, yshift=5pt] at (B) {\Large $x_2$};
%\node[anchor=west, text=green,xshift=5pt] at (C) {\Large $x_3$};
%\node[anchor=north west, text=orange] at (D) {\Large $x_4$};
%\node[anchor=north, text=purple, yshift=-5pt] at (E) {\Large $x_5$};






% Color each extreme point differently

% Draw dual cones for each extreme point
% Dual cone at A
\draw[ thick, dashed] (O) -- (A1);
\draw[ thick, dashed] (O) -- (A2);
\fill[red, opacity=0.2] (O) -- (A1) -- (A2) -- cycle;

% Dual cone at B
\draw[ thick, dashed] (O) -- (B1);
\draw[ thick, dashed] (O) -- (B2);
\fill[blue, opacity=0.2] (O) -- (B1) -- (B2) -- cycle;

% Dual cone at C
\draw[thick, dashed] (O) -- (C1);
\draw[ thick, dashed] (O) -- (C2);
\fill[green, opacity=0.2] (O) -- (C1) -- (C2) -- cycle;

% Dual cone at D
\draw[ thick, dashed] (O) -- (D1);
\draw[ thick, dashed] (O) -- (D2);
\fill[orange,opacity=0.2] (O) -- (D1) -- (D2) -- cycle;

% Dual cone at E
\draw[ thick, dashed] (O) -- (E1);
\draw[ thick, dashed] (O) -- (E2);
\fill[purple, opacity=0.2] (O) -- (E1) -- (E2) -- cycle;


\node[anchor=center, text=red, font=\large] at (1.3, 0) {$\Lambda(x_1)$};
\node[anchor=center, text=blue, font=\large] at (0.3, -1) {$\Lambda(x_2)$};
\node[anchor=center, text=green, font=\large] at (-1, -0.5) {$\Lambda(x_3)$};
\node[anchor=center, text=orange, font=\large] at (-1, 1) {$\Lambda(x_4)$};
\node[anchor=center, text=purple, font=\large] at (0.5,1) {$\Lambda(x_5)$};
\end{tikzpicture}
